SoftNull: Many-Antenna Full-Duplex Wireless via Digital Beamforming

In this paper, we present and study a digital-controlled method, called SoftNull, to enable full-duplex in many-antenna systems. Unlike most designs that rely on analog cancelers to suppress self-interference, SoftNull relies on digital transmit beamforming to reduce self-interference. SoftNull does not attempt to perfectly null self-interference, but instead seeks to reduce self-interference sufficiently to prevent swamping the receiver's dynamic range. Residual self-interference is then cancelled digitally by the receiver. We evaluate the performance of SoftNull using measurements from a 72-element antenna array in both indoor and outdoor environments. We find that SoftNull can significantly outperform half-duplex for small cells operating in the many-antenna regime, where the number of antennas is many more than the number of users served simultaneously.

==> DocGraphics/36x36InterLeaved.tex <==
\tikzstyle{txAntenna} = [draw,fill=KeynoteBlue, inner sep=0, minimum size=8.5, shape=circle]
\tikzstyle{rxAntenna} = [draw,fill=red!50,inner sep=0, minimum size=8.5, shape=circle]
\tikz[auto, scale=0.34, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\foreach \x in {-4, -2, ..., 4}
	\foreach \y in {-5, -3, ..., 2}
        		\node[txAntenna] at (\x,\y) {};
\foreach \x in {-3, -1, ..., 4}
	\foreach \y in {-4, -2, ..., 2}
        		\node[txAntenna] at (\x,\y) {};
\foreach \x in {-3, -1, ..., 4}
	\foreach \y in {-5, -3, ..., 2}
        		\node[rxAntenna] at (\x,\y) {};
\foreach \x in {-4, -2, ..., 4}
	\foreach \y in {-4, -2, ..., 2}
        		\node[rxAntenna] at (\x,\y) {};
}

==> DocGraphics/36x36LeftRightSplit.tex <==
\tikzstyle{txAntenna} = [draw,fill=KeynoteBlue, inner sep=0, minimum size=8.5, shape=circle]
\tikzstyle{rxAntenna} = [draw,fill=red!50,inner sep=0, minimum size=8.5, shape=circle]
\tikzstyle{antenna} = [draw,fill=white,minimum size=1em, shape=circle]
\tikz[auto, scale=0.34, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\foreach \x in {-4, -3, ..., 4}
	\foreach \y in {-5, -4, ..., 2}
        		\node[rxAntenna] at (\x,\y) {};
\foreach \x in {-4, -3, ..., -1}
	\foreach \y in {-5, -4, ..., 2}
        		\node[txAntenna] at (\x,\y) {};
\foreach \x in {0}
	\foreach \y in {-1, 0, ..., 2}
        		\node[txAntenna] at (\x,\y) {};
}

==> DocGraphics/36x36NW-SE.tex <==
\tikzstyle{txAntenna} = [draw,fill=KeynoteBlue, inner sep=0, minimum size=8.5, shape=circle]
\tikzstyle{rxAntenna} = [draw,fill=red!50,inner sep=0, minimum size=8.5, shape=circle]
\tikz[auto, scale=0.34, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\foreach \x in {-4, -3, ..., 4}
	\foreach \y in {-5, -4, ..., 2}
        		\node[txAntenna] at (\x,\y) {};
\foreach \x in {-4, -3, ..., 3}
	\foreach \y in {-5, -4, ..., 2}
		\ifthenelse{\x>\y}{\path (\x,\y)+(1,0) node[rxAntenna]  {} }{};
}

==> DocGraphics/36x36NorthSouth.tex <==
\tikzstyle{txAntenna} = [draw,fill=KeynoteBlue, inner sep=0, minimum size=8.5, shape=circle]
\tikzstyle{rxAntenna} = [draw,fill=red!50,inner sep=0, minimum size=8.5, shape=circle]
\tikz[auto, scale=0.34, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\foreach \x in {-4, -3, ..., 4}
	\foreach \y in {-5, -4, ..., 2}
        		\node[rxAntenna] at (\x,\y) {};
\foreach \x in {-4, -3, ..., 4}
	\foreach \y in {-1, ..., 2}
        		\node[txAntenna] at (\x,\y) {};
\foreach \x in {0}
	\foreach \y in {-1, 0, ..., 2}
        		\node[txAntenna] at (\x,\y) {};
}

==> DocGraphics/simArray.tex <==
\tikzstyle{rxAntenna} = [draw,fill=KeynoteBlue, inner sep=0, minimum size=10, shape=circle]
\tikzstyle{txAntenna} = [draw,fill=red!50, inner sep=0, minimum size=10, shape=circle]
\tikzstyle{uplink} = [draw,fill=black,minimum size=1em, shape=circle]
\tikzstyle{downlink} = [draw,fill=white,minimum size=1em, shape=circle]
\tikzstyle{dummy} = [fill=white,minimum size=1em, shape=circle]
\tikz[scale=0.5, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\foreach \x in {-2, -1, ..., 0}
	\foreach \y in {-1, 0, ..., 1}
        		\node[rxAntenna] at (\x,\y) {};
\foreach \x in {1, 2, ..., 3}
	\foreach \y in {-1, 0, ..., 1}
        		\node[txAntenna] at (\x,\y) {};
}

==> DocGraphics/sytemFigure.tex <==
\tikzstyle{txAntenna} = [draw,fill=KeynoteBlue, inner sep=0, minimum size=10, shape=circle]
\tikzstyle{rxAntenna} = [draw,fill=red!50, inner sep=0, minimum size=10, shape=circle]
\tikzstyle{uplink} = [draw,fill=black,minimum size=1em, shape=circle]
\tikzstyle{downlink} = [draw,fill=white,minimum size=1em, shape=circle]
\tikzstyle{dummy} = [fill=white,minimum size=1em, shape=circle]
\tikz[scale=0.39, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
% create the base station
\path (-4,-2) node (arraySW) {};
\path (5,-2) node (arraySE) {};
\path (-2,-1) node (txPoint) {};
\path (3,-1) node (rxPoint) {};
\path[draw] (-4,-2) -- (5, -2) -- (5, 3) -- (-4,3) -- (-4,-2) +(-.5,2) node[anchor = east, text width=60pt] {};
\foreach \x in {-3, -2, ..., 0}
	\foreach \y in {-1, 0, ..., 2}
        		\node[txAntenna] at (\x,\y) {};
\foreach \x in {1, 2, ..., 4}
	\foreach \y in {-1, 0, ..., 2}
        		\node[rxAntenna] at (\x,\y) {};	
\path (-6,-7) node[downlink](D1) {};
\path (-7,-6) node[downlink] (D2) {};
\path (8,-7) node[uplink] (U1) {};
\path (9,-6) node[uplink] (U2) {};	
\draw[<-] (D1) to (arraySW);
\draw[<-] (D2) to node[draw, black, fill=white]{$\downChannel$} (arraySW);
\draw[->] (U1) to (arraySE);
\draw[->] (U2) to node[draw, black, fill=white]{$\upChannel$} (arraySE);
%
\draw[->, ultra thick, red, bend left=-130] (txPoint) to node[draw, black, fill=white] {$\selfChannel$}(rxPoint);
\draw[->, dashed, red] (U1) to node[draw, black, solid, fill=white] {$\interuserChannel$} (D1);
}

==> DocPlots/compareAntennaSelectionsChamber.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.35\textwidth,
height=0.25\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={Effective antennas, $\userDim$},
ylabel={SI Reduction (dB)},
xlabel near ticks,
ylabel near ticks,
%ylabel style={},
%title={Comparison},
axis on top,
legend entries={
	Random,
	North-South,
	East-West,
	NW-SE,
	Interleaved
},
legend style={at={(1.2,0.7)},anchor=east,nodes=right}
]
%
%\addplot [color=black,  line width=.75pt,]
%	plot [error bars/.cd, y dir=both, y explicit,  
%		error bar style={line width=.75pt},
%	  	error mark options={rotate=90,line width=.5pt}]
%	table [x = dof, 
%		y = avgSup,
%		%y error =  stdSup
%		]{./DocData/36tx36rxRayleigh.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt},
	  	error mark options={rotate=90,line width=.5pt}]
	table [x = dof, 
		y = avgSup,
		%y error =  stdSup
		]{./DocData/36tx36rxRandomChoice.dat};
\addplot [color=KeynoteRed, line width=.75pt, mark=diamond]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt},
	  	error mark options={rotate=90,line width=.5pt}]
	table [x = dof, 
		y = avgSup,
		%y error =  stdSup
		]{./DocData/36tx36rxTop-Down.dat};
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt},
	  	error mark options={rotate=90,line width=.5pt}]
	table [x = dof, 
		y = avgSup,
		%y error =  stdSup
		]{./DocData/36tx36rxLeft-Right.dat};
%\addplot [color=KeynoteRed, line width=.75pt, mark=diamond]
%	plot [error bars/.cd, y dir=both, y explicit,  
%		error bar style={line width=.75pt},
%	  	error mark options={rotate=90,line width=.5pt}]
%	table [x = dof, 
%		y = avgSup,
%		%y error =  stdSup
%		]{./DocData/36tx36rxRect-Clusters.dat};
\addplot [color=KeynoteYellow,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt},
	  	error mark options={rotate=90,line width=.5pt}]
	table [x = dof, 
		y = avgSup,
		%y error =  stdSup
		]{./DocData/36tx36rxCorners.dat};
\addplot [color=KeynoteGreen,  line width=.75pt, mark=x]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt},
	  	error mark options={rotate=90,line width=.5pt}]
	table [x = dof, 
		y = avgSup,
		%y error =  stdSup
		]{./DocData/36tx36rxInterleaved.dat};
\end{axis}
\end{tikzpicture}
}

==> DocPlots/compareAntennaSelectionsChamber48tx24rx.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.35\textwidth,
height=0.25\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
%xtick={0,1,2,...,16},
%ytick={0,10,20,...,60},
xlabel={Preserved Tx Dims, $\userDim$},
ylabel={Suppression (dB)},
xlabel near ticks,
ylabel near ticks,
%ylabel style={},
%title={Comparison},
axis on top,
legend entries={
	Random,
	North-South,
	East-West,
	NW-SE,
	Interleaved
},
legend style={at={(0.01,0.01)},anchor=south west,nodes=right}
]
%
%\addplot [color=black,  line width=.75pt,]
%	plot [error bars/.cd, y dir=both, y explicit,  
%		error bar style={line width=.75pt},
%	  	error mark options={rotate=90,line width=.5pt}]
%	table [x = dof, 
%		y = avgSup,
%		%y error =  stdSup
%		]{./DocData/48tx24rxRayleigh.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt},
	  	error mark options={rotate=90,line width=.5pt}]
	table [x = dof, 
		y = avgSup,
		%y error =  stdSup
		]{./DocData/48tx24rxRandomChoice.dat};
\addplot [color=KeynoteRed, line width=.75pt, mark=diamond]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt},
	  	error mark options={rotate=90,line width=.5pt}]
	table [x = dof, 
		y = avgSup,
		%y error =  stdSup
		]{./DocData/48tx24rxTop-Down.dat};
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt},
	  	error mark options={rotate=90,line width=.5pt}]
	table [x = dof, 
		y = avgSup,
		%y error =  stdSup
		]{./DocData/48tx24rxLeft-Right.dat};
%\addplot [color=KeynoteRed, line width=.75pt, mark=diamond]
%	plot [error bars/.cd, y dir=both, y explicit,  
%		error bar style={line width=.75pt},
%	  	error mark options={rotate=90,line width=.5pt}]
%	table [x = dof, 
%		y = avgSup,
%		%y error =  stdSup
%		]{./DocData/48tx24rxRect-Clusters.dat};
\addplot [color=KeynoteYellow,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt},
	  	error mark options={rotate=90,line width=.5pt}]
	table [x = dof, 
		y = avgSup,
		%y error =  stdSup
		]{./DocData/48tx24rxCorners.dat};
\addplot [color=KeynoteGreen,  line width=.75pt, mark=x]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt},
	  	error mark options={rotate=90,line width=.5pt}]
	table [x = dof, 
		y = avgSup,
		%y error =  stdSup
		]{./DocData/48tx24rxInterleaved.dat};
\end{axis}
\end{tikzpicture}
}

==> DocPlots/outdoorRateVsUsers-environCompare.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.5\textwidth,
height=0.4\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={Number of users, $K$},
ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
legend entries={
},
legend style={at={(0.01,0.99)},anchor=north west,nodes=right}
]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=* , mark options={solid}, dashed]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = HalfDuplex,
		%y error =  
		]{./DocData/East-West-36Tx36Rx-Outdoor-70dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=*]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./DocData/East-West-36Tx36Rx-Outdoor-70dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=*]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./DocData/East-West-36Tx36Rx-Indoor-70dBPathLoss.dat};
\end{axis}
\end{tikzpicture}
}

==> DocPlots/outdoorRateVsUsers50dB.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.35\textwidth,
height=0.25\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={Number of users, $K$},
ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
legend entries={
	Half duplex, Ideal full duplex, \softNull
},
legend style={at={(0.01,0.99)},anchor=north west,nodes=right}
]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = HalfDuplex,
		%y error =  
		]{./DocData/VaryNumUsers-East-West-36Tx36Rx-Outdoor-50dBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = IdealDuplex,
		%y error =  
		]{./DocData/VaryNumUsers-East-West-36Tx36Rx-Outdoor-50dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./DocData/VaryNumUsers-East-West-36Tx36Rx-Outdoor-50dBPathLoss.dat};
\end{axis}
\end{tikzpicture}
}

==> DocPlots/outdoorRateVsUsers70dB.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.35\textwidth,
height=0.25\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={Number of users, $K$},
ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
legend entries={
	Half duplex, Ideal full duplex, \softNull
},
legend style={at={(0.01,0.99)},anchor=north west,nodes=right}
]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = HalfDuplex,
		%y error =  
		]{./DocData/VaryNumUsers-East-West-36Tx36Rx-Outdoor-70dBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = IdealDuplex,
		%y error =  
		]{./DocData/VaryNumUsers-East-West-36Tx36Rx-Outdoor-70dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./DocData/VaryNumUsers-East-West-36Tx36Rx-Outdoor-70dBPathLoss.dat};
\end{axis}
\end{tikzpicture}
}

==> DocPlots/outdoorRateVsUsers90dB.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.35\textwidth,
height=0.25\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={Number of users, $K$},
ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
legend entries={
	Half fuplex, Ideal full duplex, \softNull
},
legend style={at={(0.01,0.99)},anchor=north west,nodes=right}
]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = HalfDuplex,
		%y error =  
		]{./DocData/VaryNumUsers-East-West-36Tx36Rx-Outdoor-90dBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = IdealDuplex,
		%y error =  
		]{./DocData/VaryNumUsers-East-West-36Tx36Rx-Outdoor-90dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./DocData/VaryNumUsers-East-West-36Tx36Rx-Outdoor-90dBPathLoss.dat};
\end{axis}
\end{tikzpicture}
}

==> DocPlots/partitionRates.tex <==
{\small
\begin{tikzpicture}
 \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,f
width=0.30\textwidth,
height=0.20\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={\txDims, $\userDim$},
%ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
]
\nextgroupplot[ylabel={Sum Rate (bps/Hz)},
	legend style={at={(0.6,0.5)},anchor=south west,nodes=right}, 
	legend entries={East-West, North-South, NW-SE, Interleaved},
	ymin = 40, ymax = 120
	]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=diamond]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-North-South-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\addplot [color=KeynoteYellow,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-Corners-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\addplot [color=KeynoteGreen,  line width=.75pt, mark=x]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-Interleaved-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\end{groupplot}
\end{tikzpicture}
}

==> DocPlots/partitionRatesIndoor.tex <==
{\small
\begin{tikzpicture}
 \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,f
width=0.30\textwidth,
height=0.20\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={\txDims, $\userDim$},
%ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
]
\nextgroupplot[ylabel={Sum Rate (bps/Hz)},
	ymin = 40, ymax = 120
		]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=diamond]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-North-South-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\addplot [color=KeynoteYellow,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-Corners-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\addplot [color=KeynoteGreen,  line width=.75pt, mark=x]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-Interleaved-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\end{groupplot}
\end{tikzpicture}
}

==> DocPlots/rateGainCDF.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.35\textwidth,
height=0.25\textwidth,
ymin=0, ymax = 1,
%xmin=0,
%xtick={4,8,...,36},
%%ytick={0,10,20,...,60},
xlabel={Suppression (dB)},
ylabel={},
xlabel near ticks,
ylabel near ticks,
axis on top,
legend entries={
	Outdoor, Indoor
},
legend style={at={(0.99,0.01)},anchor=south east,nodes=right}
]
\addplot +[const plot, color=KeynoteBlue,  line width=.75pt, mark=none]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table {./DocData/CdfRateGains-East-West-36Tx36Rx-4K-Indoor-20TxDims.dat};
\addplot +[const plot, color=KeynoteRed, line width=.75pt, mark=none]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table {./DocData/CdfRateGains-East-West-36Tx36Rx-4K-Outdoor-20TxDims.dat};
\end{axis}
\end{tikzpicture};
}

==> DocPlots/rateVsUsers-indoor.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.30\textwidth,
height=0.20\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={Number of users, $K$},
ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square*, mark options={solid}, dashed]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = HalfDuplex,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Indoor-70dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=square*]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Indoor-70dBPathLoss.dat};
\addplot [color=KeynoteBlue,  line width=.75pt, mark=diamond*, mark options={solid}, dashed]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = HalfDuplex,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Indoor-85dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=diamond*]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Indoor-85dBPathLoss.dat};
\addplot [color=KeynoteBlue,  line width=.75pt, mark=* , mark options={solid}, dashed]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = HalfDuplex,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Indoor-100dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=*]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Indoor-100dBPathLoss.dat};
\end{axis}
\end{tikzpicture}
}

==> DocPlots/rateVsUsers-outdoor.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.30\textwidth,
height=0.20\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={Number of users, $K$},
ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
legend entries={
	Half Duplex $L_p=70$~dB, \softNull\ $L_p=70$~dB, 
	Half Duplex $L_p=85$~dB, \softNull\ $L_p=85$~dB,
	Half Duplex $L_p=100$~dB\ \ , \softNull\ $L_p=100$~dB,
},
legend columns = 2, 
legend style={at={(1.1,1.1)},anchor=south, nodes=right}
]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square*, mark options={solid}, dashed]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = HalfDuplex,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Outdoor-70dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=square*]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Outdoor-70dBPathLoss.dat};
\addplot [color=KeynoteBlue,  line width=.75pt, mark=diamond*, mark options={solid}, dashed]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = HalfDuplex,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Outdoor-85dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=diamond*]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Outdoor-85dBPathLoss.dat};
\addplot [color=KeynoteBlue,  line width=.75pt, mark=* , mark options={solid}, dashed]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = HalfDuplex,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Outdoor-100dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=*]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = SoftNull,
		%y error =  
		]{./\dataDir/VaryNumUsers-East-West-36Tx36Rx-Outdoor-100dBPathLoss.dat};
\end{axis}
\end{tikzpicture}
}

==> DocPlots/ratesVsDims-indoor.tex <==
{\small
\begin{tikzpicture}
 \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
scale only axis,
width=0.35\textwidth,
height=0.17\textwidth,
xtick={4,8,...,36},
xlabel={\txDims, $\userDim$},
xlabel near ticks,
ylabel near ticks,
axis on top,
]
\nextgroupplot[ylabel={Uplink Rate (bps/Hz)},  title style={yshift=-7pt}, title={Uplink},
	ymin=0, ymax = 50
	]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexUplink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexUplink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullUplink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\nextgroupplot[ylabel={Downlink Rate (bps/Hz)}, title style={yshift=-7pt}, title={Downlink},
		ymin=10, ymax = 70
]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexDownlink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexDownlink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullDownlink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\nextgroupplot[ylabel={Sum Rate (bps/Hz)},title style={yshift=-7pt}, title={Sum Rate},
	ymin=40, ymax = 120
]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-InfdBPathLoss.dat};
\end{groupplot}
\end{tikzpicture}
}

==> DocPlots/ratesVsDims-outdoor.tex <==
{\small
\begin{tikzpicture}
 \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.35\textwidth,
height=0.17\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={\txDims, $\userDim$},
%ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
]
\nextgroupplot[ylabel={Uplink Rate (bps/Hz)},  title style={yshift=-7pt}, title={Uplink}, 
	legend style={at={(1.1,1.1)},anchor=south, nodes=right},
	legend entries={ Half duplex,  Ideal full duplex,  \softNull}, 
	ymin=0, ymax = 50
	]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexUplink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexUplink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullUplink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\nextgroupplot[ylabel={Downlink Rate (bps/Hz)}, title style={yshift=-7pt}, title={Downlink}, 
	ymin=10, ymax = 65
]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexDownlink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexDownlink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullDownlink,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\nextgroupplot[ylabel={Sum Rate (bps/Hz)},title style={yshift=-7pt}, title={Sum Rate}, 
	ymin=40, ymax = 120
]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-InfdBPathLoss.dat};
\end{groupplot}
\end{tikzpicture}
}

==> DocPlots/ratesVsDimsVaryPathLoss-indoor.tex <==
{\small
\begin{tikzpicture}
 \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.35\textwidth,
height=0.16\textwidth,
%ymin=0, ymax = 38,
%xmin=0,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={\txDims, $\userDim$},
%ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
]
\nextgroupplot[ylabel={Sum Rate (bps/Hz)},  title style={yshift=-7pt}, title={$L_p = 70$~dB}, 
	]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-70dBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-70dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-70dBPathLoss.dat};
		%
		%
		%
\nextgroupplot[ylabel={Sum Rate (bps/Hz)},  title style={yshift=-7pt}, title={$L_p = 85$~dB}, 
	]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-85dBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-85dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-85dBPathLoss.dat};
		%
		%
		%
\nextgroupplot[ylabel={Sum Rate (bps/Hz)},  title style={yshift=-7pt}, title={$L_p = 100$~dB}, 
	]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-100dBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-100dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Indoor-100dBPathLoss.dat};
\end{groupplot}
\end{tikzpicture}
}

==> DocPlots/ratesVsDimsVaryPathLoss-outdoor.tex <==
{\small
\begin{tikzpicture}
 \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
scale only axis,
width=0.35\textwidth,
height=0.16\textwidth,
xtick={4,8,...,36},
%ytick={0,10,20,...,60},
xlabel={\txDims, $\userDim$},
%ylabel={Achievable Rate (bps/Hz)},
xlabel near ticks,
ylabel near ticks,
axis on top,
]
\nextgroupplot[ylabel={Sum Rate (bps/Hz)},  title style={yshift=-7pt}, title={$L_p = 70$~dB}, 
	legend style={at={(1.1,1.1)},anchor=south, nodes=right},
	legend entries={ Half duplex,  Ideal full duplex,  \softNull}, 
	]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-70dBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-70dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-70dBPathLoss.dat};
		%
		%
		%
\nextgroupplot[ylabel={Sum Rate (bps/Hz)},  title style={yshift=-7pt}, title={$L_p = 85$~dB}, 
	]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-85dBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-85dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-85dBPathLoss.dat};
		%
		%
		%
\nextgroupplot[ylabel={Sum Rate (bps/Hz)},  title style={yshift=-7pt}, title={$L_p = 100$~dB},
	]
\addplot [color=KeynoteBlue,  line width=.75pt, mark=square]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = halfDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-100dBPathLoss.dat};
\addplot [color=KeynoteGray,  line width=.75pt, mark=triangle]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = idealDuplexSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-100dBPathLoss.dat};
\addplot [color=KeynoteRed,  line width=.75pt, mark=o]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table [x = txDims, y = softNullSum,
		%y error =  
		]{./\dataDir/Rates-East-West-36Tx36Rx-4K-Outdoor-100dBPathLoss.dat};
\end{groupplot}
\end{tikzpicture}
}

==> DocPlots/softNullArchitecture.tex <==
\tikzstyle{txAntenna} = [draw,fill=KeynoteBlue, inner sep=0, minimum size=10, shape=circle]
\tikzstyle{rxAntenna} = [draw,fill=red!50, inner sep=0, minimum size=10, shape=circle]
\tikzstyle{antenna} = [draw,fill=white,minimum size=1em, shape=circle]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
%\setstretchf{1.0}
%\draw [help lines] (-5,-3) grid (5,3);
\path (-2,2.2) node (downlink)  [draw, text width=3.2cm, align=center] {MU-MIMO Downlink, $\downPrecoder$};
%
\path (-2,0) node (precoder)  [draw, text width=3.2cm, align=center] {\softNull\ Precoder, 
$\selfPrecoder$};
%
\path (1.7,2.2) node (uplink)  [draw, text width=3.2cm, align=center] {MU-MIMO \\ Uplink };
%
\path (1.7,0) node (cx)  [draw, text width=3.2cm, align=center] {Digital \\ Cancellation};
%
\foreach \x in {-.5, 0, .5}
{
		\path (precoder.north)+(\x,-.1) node (input) {};
	        	\draw[->, thick] (downlink.south)+(\x,0) to (input);
}
\foreach \x in {-1,-.5, ..., 1}
{
		\path (precoder.south)+(\x,-1) node (antenna) [txAntenna] {};
	        	\draw[->, thick] (precoder.south)+(\x,0) to (antenna);
		%
}
%
\foreach \x in {-.75,-.25, ..., .75}{
		\path (cx.south)+(\x,-1) node (antenna) [rxAntenna] {};
	        	\draw[<-, thick] (cx.south)+(\x,0) to (antenna);
		\path (cx.north)+(\x,-.1) node (output) {};
	        	\draw[<-, thick] (uplink.south)+(\x,0) to (output);
}
% Notation labels
\path (precoder.south)+(-1.5, -.5) node {$\numTx$};
\path (precoder.north)+(-1.0, .25) node {$\userDim$};
\path (cx.south)+(-1.2, -.5) node {$\numRx$};
%
% Self-interference Arrow
\path (precoder.south)+(0,-1.25) node (txPoint) {};
\path (cx.south)+(0,-1.25) node (rxPoint) {};
\draw[->, ultra thick, red, bend right=40] (txPoint) to node[draw, black, fill=white] {$\selfChannel$}(rxPoint);
%
% Labeling layers. 
\path (precoder.north west)+(-.5,.6) node (leftLayerPoint) {};
\path (cx.north east)+(2,.6) node (rightLayerPoint) {};
\draw[dashed] (leftLayerPoint) to (rightLayerPoint);
\path (uplink.east)+(.2,-.1) node [anchor=west, text width=1.5cm, align=left] {\small standard\\ MU-MIMO };
\path (cx.east)+(.2,.1) node [anchor=west, text width=1.5cm, align=left] {\small \softNullLayer};
}

==> DocPlots/suppressionCDF.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.38\textwidth,
%height=0.25\textwidth,
width=0.23\textwidth,
height=0.15\textwidth,
ymin=0, ymax = 1,
xmin=20, 
xmax=90,
xtick={10,20,...,90},
%%ytick={0,10,20,...,60},
xlabel={SI Reduction (dB)},
ylabel={},
xlabel near ticks,
ylabel near ticks,
axis on top,
legend entries={
	$\userDim = 12$ Outdoor , $\userDim = 12$ Indoor,
	$\userDim = 20$ Outdoor , $\userDim = 20$ Indoor,
	$\userDim = 28$ Outdoor , $\userDim = 28$ Indoor,,
},
legend style={at={(0.5,1.1)},anchor=south,nodes=right}
]
\addplot +[const plot, color=KeynoteBlue,  line width=.75pt, mark=none]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table {./DocData/SuppressionCDFs/SuppessionCDF-East-West-36Tx36Rx-Outdoor-12TxDims.dat};
	%
\addplot +[color=KeynoteRed, line width=.75pt, mark=none]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table {./DocData/SuppressionCDFs/SuppessionCDF-East-West-36Tx36Rx-Indoor-12TxDims.dat};
	%
	%
\addplot +[const plot, color=KeynoteBlue, dashed,  line width=.75pt, mark=none]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table {./DocData/SuppressionCDFs/SuppessionCDF-East-West-36Tx36Rx-Outdoor-20TxDims.dat};
	%
\addplot +[color=KeynoteRed, dashed, line width=.75pt, mark=none]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table {./DocData/SuppressionCDFs/SuppessionCDF-East-West-36Tx36Rx-Indoor-20TxDims.dat};
	%
	%
\addplot +[color=KeynoteBlue, dotted, line width=.75pt, mark=none]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table {./DocData/SuppressionCDFs/SuppessionCDF-East-West-36Tx36Rx-Outdoor-28TxDims.dat};
	%
\addplot +[color=KeynoteRed, dotted, line width=.75pt, mark=none]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=.75pt}, error mark options={rotate=90,line width=.5pt}]
	table {./DocData/SuppressionCDFs/SuppessionCDF-East-West-36Tx36Rx-Indoor-28TxDims.dat};
\end{axis}
\end{tikzpicture}
}


==> DocPlots/suppressionPerAntenna.tex <==
\begin{tikzpicture}
          \begin{groupplot}
          [ 
            group style={
            	group name=my plots,
            	group size=2 by 1,
            	xlabels at=edge bottom,
            	ylabels at=edge left,
        		},
           	xlabel={Effective antennas, $\userDim$},
            %ylabel={Suppression (dB)},
            ymin = 0, ymax = 100,
            xtick={4,8,...,36},
            width = 0.34\textwidth, height=0.35\textwidth,
            legend pos = north west,
            cycle list name = color list,
            xlabel near ticks,
	    %ylabel near ticks,
	    legend entries={Each antenna, Average},
          legend style={at={(0.99,0.99)},anchor=north east,nodes=right}
            ]
\nextgroupplot[ylabel={SI Reduction (dB)}, ylabel near ticks, title={Outoor}]
	\addplot +[mark=*, mark size=.5, very thin, gray] table [y index = 1] {DocData/SuppressionPerAntenna-East-West-36Tx36Rx-Outdoor-InfdBPathLoss.dat};
          \foreach \yindex in {2,...,36}
            {\addplot +[mark=*, mark size=.5, very thin, gray, forget plot] table [y index = \yindex] {DocData/SuppressionPerAntenna-East-West-36Tx36Rx-Outdoor-InfdBPathLoss.dat};
            } 
            \addplot [mark=*, very thick, draw=black, color=KeynoteRed] table {DocData/SuppressionMean-East-West-36Tx36Rx-Outdoor-InfdBPathLoss.dat};
		%
		%
		%
\nextgroupplot[title={Indoor}]
	\addplot +[mark=*, mark size=.5, very thin, gray] table [y index = 1] {DocData/SuppressionPerAntenna-East-West-36Tx36Rx-Indoor-InfdBPathLoss.dat};
          \foreach \yindex in {2,...,36}
            {\addplot +[mark=*, mark size=.5, very thin, gray, forget plot] table [y index = \yindex] {DocData/SuppressionPerAntenna-East-West-36Tx36Rx-Indoor-InfdBPathLoss.dat};
            } 
            \addplot [mark=*, very thick, draw=black, color=KeynoteRed] table {DocData/SuppressionMean-East-West-36Tx36Rx-Indoor-InfdBPathLoss.dat};
\end{groupplot}
\end{tikzpicture}
